Towards Scalable O-RAN Resource Management: Graph-Augmented Proximal Policy Optimization

Open Radio Access Network (O-RAN) architectures enable flexible, scalable, and cost-efficient mobile networks by disaggregating and virtualizing baseband functions. However, this flexibility introduces significant challenges for resource management, requiring joint optimization of functional split selection and virtualized unit placement under dynamic demands and complex topologies. Existing solutions often address these aspects separately or lack scalability in large and real-world scenarios. In this work, we propose a novel Graph-Augmented Proximal Policy Optimization (GPPO) framework that leverages Graph Neural Networks (GNNs) for topology-aware feature extraction and integrates action masking to efficiently navigate the combinatorial decision space. Our approach jointly optimizes functional split and placement decisions, capturing the full complexity of O-RAN resource allocation. Extensive experiments on both small-and large-scale O-RAN scenarios demonstrate that GPPO consistently outperforms state-of-the-art baselines, achieving up to 18% lower deployment cost and 25% higher reward in generalization tests, while maintaining perfect reliability. These results highlight the effectiveness and scalability of GPPO for practical O-RAN deployments.

==> figures/cost_8.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=128pt,
    height=110pt,
    xbar interval=12pt,
    grid=major,
    grid style={draw=gray!20},
    bar width=8pt,
    symbolic y coords={PPO, DDPG, MPPO, GPPO},
    ytick=data,
    xmin=0, xmax=200,
    yticklabels={},
    x tick label style={font=\footnotesize},
    axis x line*=bottom,
    axis y line=none,
    tick label style={font=\footnotesize},
    title style={font=\footnotesize},
    clip=false,
    % title={Mean Reward}
]

% Bar 1: PPO
\addplot[
    xbar,
    fill=red!70,
    draw=none,
    line width=0pt,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(89.06,PPO) +- (4.7632859188,4.7632859188)};

% Bar 2: DDPG
\addplot[
    xbar,
    fill=orange!70,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(193.76,DDPG) +- (1.8671643813,1.8671643813)};

% Bar 3: MPPO
\addplot[
    xbar,
    fill=cyan!80!blue,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(84.94,MPPO) +- (3.2468843862,3.2468843862)};

% Bar 4: GPPO
\addplot[
    xbar,
    fill=violet!40!pink,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(78.23,GPPO) +- (3.5012230712,3.5012230712)};

% Custom labels above bars
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,PPO) {PPO};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,DDPG) {DDPG};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,MPPO) {MPPO};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,GPPO) {GPPO};

\end{axis}
\end{tikzpicture}

==> figures/functional_splits_diagram.tex <==
% Functional Splits Architecture Diagram
% This file can be included in the main document or compiled separately

\begin{tikzpicture}[
    % Define styles
    layer/.style={draw, rectangle, minimum width=45pt, minimum height=10pt, align=center, font=\footnotesize},
    ru/.style={layer, fill=blue!20},
    du/.style={layer, fill=green!20},
    cu/.style={layer, fill=red!20},
    split/.style={draw, thick, red, dashed},
    title/.style={font=\bfseries},
    subtitle/.style={font=}
]

% Split 1: O2/O7 (HLS: Option-2, LLS: Option-7)
\begin{scope}[xshift=0pt]
    \node[title] at (0, 5.5) {Split 1 (S1)};
    \node[subtitle] at (0, 5.1) {O2-O7};
    
    % RU layers
    \node[ru] at (0, 0.3) {RF};
    \node[ru] at (0, 0.9) {Low PHY};
    
    % vDU layers
    \node[du] at (0, 1.5) {High PHY};
    \node[du] at (0, 2.1) {Low MAC};
    \node[du] at (0, 2.7) {High MAC};
    \node[du] at (0, 3.3) {Low RLC};
    \node[du] at (0, 3.9) {High RLC};
    
    % vCU layers
    \node[cu] at (0, 4.5) {PDCP};
    
    % Split lines
    % \draw[split] (-0.6, 1.2) -- (3.1, 1.2);
    % \draw[split] (-0.6, 4.2) -- (3.1, 4.2);
    
\end{scope}

% Split 2: O4/O7 (HLS: Option-4, LLS: Option-7)
\begin{scope}[xshift=60pt]
    \node[title] at (0, 5.5) {Split 2 (S2)};
    \node[subtitle] at (0, 5.1) {O4-O7};
    
    % RU layers
    \node[ru] at (0, 0.3) {RF};
    \node[ru] at (0, 0.9) {Low PHY};
    
    % vDU layers
    \node[du] at (0, 1.5) {High PHY};
    \node[du] at (0, 2.1) {Low MAC};
    \node[du] at (0, 2.7) {High MAC};
    
    % vCU layers
    \node[cu] at (0, 3.3) {Low RLC};
    \node[cu] at (0, 3.9) {High RLC};
    \node[cu] at (0, 4.5) {PDCP};
    
    % Split lines
    % \draw[split] (-0.6, 1.2) -- (3.1, 1.2);
    % \draw[split] (1.85, 3.0) -- (3.1, 3.0);
    
\end{scope}

% Split 3: O6/O7 (HLS: Option-6, LLS: Option-7)
\begin{scope}[xshift=120pt]
    \node[title] at (0, 5.5) {Split 3 (S3)};
    \node[subtitle] at (0, 5.1) {O6-O7};
    
    % RU layers
    \node[ru] at (0, 0.3) {RF};
    \node[ru] at (0, 0.9) {Low PHY};
    
    % vDU layers
    \node[du] at (0, 1.5) {High PHY};
    
    % vCU layers
    \node[cu] at (0, 2.1) {Low MAC};
    \node[cu] at (0, 2.7) {High MAC};
    \node[cu] at (0, 3.3) {Low RLC};
    \node[cu] at (0, 3.9) {High RLC};
    \node[cu] at (0, 4.5) {PDCP};
    
    % Split lines
    % \draw[split] (0, 1.2) -- (3.1, 1.2);
    % \draw[split] (0, 1.8) -- (3.1, 1.8);
    
\end{scope}

% Split 4: O8 (Legacy C-RAN, no vDU)
\begin{scope}[xshift=180pt]
    \node[title] at (0, 5.5) {Split 4 (S4)};
    \node[subtitle] at (0, 5.1) {O8 (C-RAN)};
    
    % RU layers
    \node[ru] at (0, 0.3) {RF};
    
    % vCU layers (no vDU)
    \node[cu] at (0, 0.9) {Low PHY};
    \node[cu] at (0, 1.5) {High PHY};
    \node[cu] at (0, 2.1) {Low MAC};
    \node[cu] at (0, 2.7) {High MAC};
    \node[cu] at (0, 3.3) {Low RLC};
    \node[cu] at (0, 3.9) {High RLC};
    \node[cu] at (0, 4.5) {PDCP};
    
    % Split line (direct RU-vCU)
    % \draw[split] (0, 0.6) -- (3.1, 0.6);
    
\end{scope}

% Legend
\begin{scope}[yshift=-10pt]
    \node[ru] at (1, -0.5) {RU};
    \node[du] at (3, -0.5) {vDU (ES)};
    \node[cu] at (5, -0.5) {vCU (RC)};
\end{scope}

\end{tikzpicture}


==> figures/gine_diagram.tex <==
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[
    node/.style={circle, draw, fill=blue!10, minimum size=0.5cm, font=, thick},
    neighbor/.style={circle, draw, fill=orange!15, minimum size=0.5cm, font=, thick},
    edge/.style={-Stealth, thick, shorten >=2pt},
    msg/.style={-Stealth, dashed, thick, color=gray!70},
    agg/.style={rectangle, draw, fill=purple!10, minimum width=2.2cm, minimum height=0.9cm, font=, thick},
    edgefeat/.style={draw=none, fill=yellow!40, font=\scriptsize, inner sep=1pt},
    mlp/.style={rectangle, draw, fill=green!20, minimum width=1cm, minimum height=0.9cm, font=, thick},
    output/.style={circle, draw, fill=red!10, minimum size=0.5cm, font=, thick},
    plus/.style={circle, draw, fill=white, minimum size=0.5cm, font=, thick},
    annot/.style={font=\small, align=left}
]

% Nodes
\node[node] (i) at (0,0) {$x_i$};
\node[neighbor] (j1) at (-2,1.2) {$x_{j_1}$};
\node[neighbor] (j2) at (-2,-1.2) {$x_{j_2}$};
\node[neighbor] (j3) at (2,0) {$x_{j_3}$};

% Edges with edge feature labels ON the edges
\draw[edge] (j1) -- node[edgefeat, midway, above left] {$e_{ij_1}$} (i);
\draw[edge] (j2) -- node[edgefeat, midway, below left] {$e_{ij_2}$} (i);
\draw[edge] (j3) -- node[edgefeat, midway, above right] {$e_{ij_3}$} (i);

% Message passing arrows to aggregation box
\node[agg] (agg) at (2.2,-2) {$\sum\limits_{j \in \mathcal{N}(i)} \mathrm{ReLU}(x_j + e_{ij})$};
% Message passing arrows to aggregation box
\draw[msg] (j1) .. controls (0.5,1.5) .. (agg.north);
\draw[msg] (j2) --  (agg.west);
\draw[msg] (j3) -- (agg.north);

% Plus sign node
\node[plus] (plus) at (0,-3.2) {$+$};

% Draw arrows to plus sign
\draw[edge] (i) -- (plus);
\draw[edge] (agg) -- (plus);

% MLP block
\node[mlp] (mlp) at (0,-4.8) {MLP};
\draw[edge] (plus) -- (mlp);

% Output
\node[output, label={[annot]below:Updated embedding}] (out) at (0,-6.3) {$x'_i$};
\draw[edge] (mlp) -- (out);

% Legend
\begin{scope}[shift={(2.2,-3.5)}, scale=0.5]
    \node[neighbor] (l1) at (0,0) {};
    \node[annot,right=0.2cm of l1] {Neighbor node};
    \node[node] (l2) at (0,-1.2) {};
    \node[annot,right=0.2cm of l2] {Central node};
    \node[output] (l3) at (0,-2.4) {};
    \node[annot,right=0.2cm of l3] {Output embedding};
    \draw[edge] (-0.4,-3.6) -- ++(1,0) node[annot,right=0.2cm] {Feature/aggregation flow};
    \draw[msg] (-0.4,-4.8) -- ++(1,0) node[annot,right=0.2cm] {\color{black} Message passing};
    \node[agg, minimum width=0.4cm, minimum height=0.4cm] (l4) at (0,-6) {};
    \node[annot,right=0.3cm of l4] {Aggregation};
    \node[plus, minimum size=0.4cm] (l5) at (0,-7.2) {+};
    \node[annot,right=0.2cm of l5] {Addition};
\end{scope}
\end{tikzpicture}
}

==> figures/mean_reward_64.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=150pt,
    height=110pt,
    xbar interval=12pt,
    grid=major,
    grid style={draw=gray!20},
    bar width=8pt,
    symbolic y coords={PPO, DDPG, MPPO, GPPO},
    ytick=data,
    xmin=-5, xmax=58,
    xtick={0, 10, 20, 30, 40, 50},
    yticklabels={},
    x tick label style={font=\footnotesize},
    axis x line*=bottom,
    axis y line=none,
    tick label style={font=\footnotesize},
    title style={font=\footnotesize},
    clip=false,
    % title={Mean Reward}
]

% Bar 1: PPO
\addplot[
    xbar,
    fill=red!70,
    draw=none,
    line width=0pt,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(-1.13,PPO) +- (0.030297999109,0.030297999109)};

% Bar 2: DDPG
\addplot[
    xbar,
    fill=orange!70,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(-1.57,DDPG) +- (0.0539,0.0539)};

% Bar 3: MPPO
\addplot[
    xbar,
    fill=cyan!80!blue,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(24.28,MPPO) +- (11.33899125,11.33899125)};

% Bar 4: GPPO
\addplot[
    xbar,
    fill=violet!40!pink,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(52.48,GPPO) +- (0.35643263633,0.35643263633)};

% Custom labels above bars
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:-5,PPO) {PPO};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:-5,DDPG) {DDPG};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:-5,MPPO) {MPPO};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:-5,GPPO) {GPPO};

\end{axis}
\end{tikzpicture}

==> figures/mean_reward_8.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=128pt,
    height=110pt,
    xbar interval=12pt,
    grid=major,
    grid style={draw=gray!20},
    bar width=8pt,
    symbolic y coords={PPO, DDPG, MPPO, GPPO},
    ytick=data,
    xmin=0, xmax=90,
    xtick={0, 20, 40, 60, 80},
    yticklabels={},
    x tick label style={font=\footnotesize},
    axis x line*=bottom,
    axis y line=none,
    tick label style={font=\footnotesize},
    title style={font=\footnotesize},
    clip=false,
    % title={Mean Reward}
]

% Bar 1: PPO
\addplot[
    xbar,
    fill=red!70,
    draw=none,
    line width=0pt,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(84.88,PPO) +- (1.3410,1.3410)};

% Bar 2: DDPG
\addplot[
    xbar,
    fill=orange!70,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(68.2572,DDPG) +- (0.1518,0.1518)};

% Bar 3: MPPO
\addplot[
    xbar,
    fill=cyan!80!blue,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(86.9035,MPPO) +- (1.1813,1.1813)};

% Bar 4: GPPO
\addplot[
    xbar,
    fill=violet!40!pink,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 2pt,
    }
] coordinates {(88.9189,GPPO) +- (1.0178,1.0178)};

% Custom labels above bars
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,PPO) {PPO};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,DDPG) {DDPG};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,MPPO) {MPPO};
\node[anchor=south west,font=\footnotesize,yshift=2pt,align=left] at (axis cs:0,GPPO) {GPPO};

\end{axis}
\end{tikzpicture}

==> figures/method_diagram.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    every node/.style={font=},
    env/.style={draw, rectangle, rounded corners, fill=blue!15, minimum width=2.8cm, minimum height=1.1cm},
    process/.style={draw, rectangle, rounded corners, fill=orange!15, minimum width=2.5cm, minimum height=1cm},
    trainable/.style={draw, rectangle, rounded corners, fill=green!15, minimum width=2.5cm, minimum height=1cm, align=center},
    action/.style={draw, rectangle, rounded corners, fill=red!15, minimum width=2.5cm, minimum height=1cm},
    thickarrow/.style={thick, -{Latex[length=2mm]}},
    ppo/.style={draw, rectangle, rounded corners, dashed, thick, inner sep=0.3cm, minimum width=3.5cm, minimum height=3.2cm, label={[font=\bfseries\footnotesize, fill=white]0:PPO}}
  ]
  % Nodes
  \node[env] (env) at (0,2) {O-RAN Environment};
  \node[trainable] (extractor) at (0,-0.5) {GNN-based\\Feature Extractor};
  \node[trainable, below=of extractor] (policy) {Policy \& Value\\Networks};
  \node[action, right=1.2cm of policy] (actionmask) {Action Mask};
  \node[action, above=of actionmask] (action) {Action};
  \node[process, left=1.8cm of policy, yshift=1.25cm] (reward) {Reward};

  % PPO Group (background box)
  \begin{pgfonlayer}{background}
    \node[ppo, fit=(extractor) (policy)] (ppobox) {};
  \end{pgfonlayer}

  % Arrows
  \draw[thickarrow] (env) -- node[right, align=left] {Generate\\next state} (extractor);
  \draw[thickarrow] (env) -| node[pos=0.05,above left] {Compute Reward} (reward);
  \draw[thickarrow] (extractor) -- (policy);
  \draw[thickarrow] ([yshift=0cm]reward.east) --node[above] {Update} (ppobox.west);
  \draw[thickarrow] (policy) -- (actionmask);
  \draw[thickarrow] (actionmask) -- (action);
  \draw[thickarrow] (action) |- node[pos=0.85,above right] {Apply Action} (env);

\end{tikzpicture}
}

==> figures/oran_example.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    rh/.style={draw, regular polygon, regular polygon sides=3, fill=blue!15, minimum size=0.35cm, inner sep=0pt, line width=0.8pt, shape border rotate=120},
    es/.style={draw, cylinder, shape border rotate=90, aspect=0.25, minimum height=1cm, minimum width=0.7cm, fill=orange!15, font=\bfseries\small, text=orange!60!black, line width=0.8pt},
    rc/.style={draw, cloud, cloud puffs=12, cloud puff arc=120, aspect=2, fill=cyan!15, minimum width=1.2cm, minimum height=1.1cm, font=\bfseries\footnotesize, text=cyan!60!black, line width=0.8pt},
    link/.style={thick, -{Latex[length=2mm]}, color=gray!70},
    every node/.style={align=center}
]
    % Radio Heads (RH)
    \node[rh] (rh1) at (0,2.5) {};
    \node[below=2pt of rh1, text=blue!60!black, font=\bfseries\small, align=center] {RH$_1$};
    \node[rh] (rh2) at (0,1) {};
    \node[below=2pt of rh2, text=blue!60!black, font=\bfseries\small, align=center] {RH$_2$};
    \node[rh] (rh3) at (0,-0.5){};
    \node[below=2pt of rh3, text=blue!60!black, font=\bfseries\small, align=center] {RH$_3$};
    \node[rh] (rh4) at (0,-2)  {};
    \node[below=2pt of rh4, text=blue!60!black, font=\bfseries\small, align=center] {RH$_4$};

    % Edge Servers (ES)
    \node[es] (es1) at (3,1.5) {ES$_1$\\(vDU)};
    \node[es] (es2) at (3,-1)  {ES$_2$\\(vDU)};

    % Regional Clouds (RC)
    \node[rc] (rc1) at (6,2)   {RC$_1$\\(vCU)};
    \node[rc] (rc2) at (6,-1.2){RC$_2$\\(vCU)};

    % RH to ES links (curved for clarity)
    \draw[link] (rh1) to[out=10,in=170] (es1);
    \draw[link] (rh2) to[out=10,in=190] (es1);
    \draw[link] (rh2) to[out=10,in=150] (es2);
    \draw[link] (rh3) to[out=10,in=170] (es2);
    \draw[link] (rh4) to[out=10,in=190] (es2);

    % ES to RC links (curved for clarity)
    \draw[link] (es1) to[out=10,in=170] (rc1);
    \draw[link] (es1) to[out=350,in=170] (rc2);
    \draw[link] (es2) to[out=10,in=190] (rc1);
    \draw[link] (es2) to[out=350,in=190] (rc2);

    % RH to RC links
    \draw[link] (rh1) to[out=10,in=150] (rc1);

\end{tikzpicture}
}

==> figures/total_deployment_cost_64.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=128pt,
    height=110pt,
    enlarge y limits=0.6,
    xbar interval=12pt,
    grid=major,
    grid style={draw=gray!20},
    clip=false,
    bar width=10pt,
    symbolic y coords={MPPO, GPPO},
    ytick=data,
    xmin=0, xmax=8800,
    yticklabels={},
    scaled ticks=base 10:-3,
    x tick label style={font=\small},
    axis x line*=bottom,
    axis y line=none,
    tick label style={font=\small},
    title style={font=\footnotesize},
    % title={Total deployment cost},
    every x tick label/.append style={alias=XTick,inner xsep=0pt},
    every x tick scale label/.style={at=(XTick.base east),anchor=base west}
]

% Bar 1: MPPO
\addplot[
    xbar,
    fill=cyan!80!blue,
    draw=none,
    line width=0pt,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 3pt,
    }
] coordinates {(7982.97,MPPO) +- (531.18,531.18)};

% Bar 2: GPPO
\addplot[
    xbar,
    fill=violet!40!pink,
    draw=none,
    error bars/.cd,
    x dir=both,
    x explicit,
    error bar style={line width=0.8pt},
    error mark options = {
        rotate = 90,
        line width=0.8pt, 
        mark size = 3pt,
    }
] coordinates {(6528.84,GPPO) +- (166.38,166.38)};

% Custom labels above bars
\node[anchor=south west,font=\footnotesize,yshift=3pt] at (axis cs:0,MPPO) {MPPO};
\node[anchor=south west,font=\footnotesize,yshift=3pt] at (axis cs:0,GPPO) {GPPO};

\end{axis}
\end{tikzpicture}
